Kimi Linear: An Expressive, Efficient Attention Architecture

We introduce Kimi Linear, a hybrid linear attention architecture that, for the first time, outperforms full attention under fair comparisons across various scenarios -- including short-context, long-context, and reinforcement learning (RL) scaling regimes. At its core lies Kimi Delta Attention (KDA), an expressive linear attention module that extends Gated DeltaNet with a finer-grained gating mechanism, enabling more effective use of limited finite-state RNN memory. Our bespoke chunkwise algorithm achieves high hardware efficiency through a specialized variant of the Diagonal-Plus-Low-Rank (DPLR) transition matrices, which substantially reduces computation compared to the general DPLR formulation while remaining more consistent with the classical delta rule. We pretrain a Kimi Linear model with 3B activated parameters and 48B total parameters, based on a layerwise hybrid of KDA and Multi-Head Latent Attention (MLA). Our experiments show that with an identical training recipe, Kimi Linear outperforms full MLA with a sizeable margin across all evaluated tasks, while reducing KV cache usage by up to 75% and achieving up to 6 times decoding throughput for a 1M context. These results demonstrate that Kimi Linear can be a drop-in replacement for full attention architectures with superior performance and efficiency, including tasks with longer input and output lengths. To support further research, we open-source the KDA kernel and vLLM implementations, and release the pre-trained and instruction-tuned model checkpoints.

==> figures/chunko.tex <==
\definecolor{kvcolor}{RGB}{241,140,74}
\definecolor{americanrose}{rgb}{1.0, 0.01, 0.24}
\definecolor{bubblegum}{rgb}{0.99, 0.76, 0.8}
\definecolor{cadmiumred}{rgb}{0.89, 0.0, 0.13}
\begin{figure*}[h]
    \centering
    \begin{adjustbox}{width=0.6\textwidth,center}
    \centering
        \begin{tikzpicture}
            \tikzset{
                state/.style={
                    matrix of nodes,
                    nodes={
                        minimum size=10pt,
                        anchor=center,
                        inner sep=0pt,
                        font=\tiny
                    },
                    nodes in empty cells,
                    inner sep=0pt,
                    rounded corners=1pt
                },
                statelink/.style={
                    dash pattern={on 4pt off 4pt},
                    ->,
                    >={Straight Barb[length=5pt, width=6pt]},
                    line width=1.3pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
                seplink/.style={
                    dash pattern={on 4pt off 4pt},
                    line width=1pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
                kvlink/.style={
                    ->,
                    >={Straight Barb[length=5pt, width=6pt]},
                    line width=1.3pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
            }
            
            \matrix[state,
            anchor=north, 
            ]
            (o) at ($(stp1.south)-(0,45pt)$) {
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            };
            \node[] at (o-|eq) (eq1) {\large $=$};

            \node[right=0pt of eq1.east] (leftbracket) {\large $\Biggl($};
            \matrix[state,
            right=3pt of leftbracket
            ]
            (decay1)  {
            |[fill=brickred!80]| {} &|[fill=brickred!70]| {} &|[fill=brickred!50]| {} &|[fill=brickred!60]| {} \\
            |[fill=brickred!50]| {} &|[fill=brickred!70]| {} &|[fill=brickred!90]| {} &|[fill=brickred!80]| {} \\
            |[fill=brickred!40]| {} &|[fill=brickred!80]| {} &|[fill=brickred!60]| {} &|[fill=brickred!90]| {} \\
            };
            \node[anchor=west, inner sep=2pt] (odot) at (decay1.east) {\large $\odot$};
            \matrix[state,
            anchor=west,
            right=0pt of odot
            ]
            (q)  {
            |[fill=kvcolor!30]| {} &|[fill=kvcolor!50]| {} &|[fill=kvcolor!70]| {} &|[fill=kvcolor!90]| {} \\
            |[fill=kvcolor!30]| {} &|[fill=kvcolor!50]| {} &|[fill=kvcolor!70]| {} &|[fill=kvcolor!90]| {} \\
            |[fill=kvcolor!30]| {} &|[fill=kvcolor!50]| {} &|[fill=kvcolor!70]| {} &|[fill=kvcolor!90]| {} \\
            };
            \node[right=3pt of q] (rightbracket) {\large $\Biggl)$};
            \matrix[state, right=5pt of rightbracket, left delimiter={[}, right delimiter={]}] (stp1) {
            |[fill=white]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!10]| {} & |[fill=midnightblue!20]| {} \\
            |[fill=midnightblue!60]| {} & |[fill=midnightblue!70]| {} & |[fill=white]| {} & |[fill=midnightblue!40]| {} \\
            |[fill=white]| {} & |[fill=midnightblue!30]| {} & |[fill=midnightblue!50]| {} & |[fill=white]| {} \\
            |[fill=midnightblue!50]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!50]| {} \\
            };
            \node[right=10pt of stp1] (plus) {\large $+$};
            
            \matrix[state, right=10pt of plus, left delimiter={[}, right delimiter={]}] (attn) {
            |[fill=cadmiumred!70]| {} & |[fill=white]| {} & |[fill=white]| {} \\
            |[fill=cadmiumred!40]| {} & |[fill=cadmiumred!80]| {} & |[fill=white]| {} \\
            |[fill=cadmiumred!50]| {} & |[fill=cadmiumred!30]| {} & |[fill=cadmiumred!60]| {} \\
            };
            \matrix[state,
            anchor=west, 
            ]
            (kvt) at ($(attn.east)+(10pt,0)$) {
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            };
            
            
        \end{tikzpicture}
        \end{adjustbox}

    \captionsetup{labelformat=empty,labelsep=none}
    \label{fig:KDA-chunko}
\end{figure*}



==> figures/chunks.tex <==
\definecolor{kvcolor}{RGB}{241,140,74}
\definecolor{americanrose}{rgb}{1.0, 0.01, 0.24}
\definecolor{bubblegum}{rgb}{0.99, 0.76, 0.8}
\definecolor{cadmiumred}{rgb}{0.89, 0.0, 0.13}
\begin{figure*}[h]
    \centering
    \begin{adjustbox}{width=0.6\textwidth,center}
    \centering
        \begin{tikzpicture}
            \tikzset{
                state/.style={
                    matrix of nodes,
                    nodes={
                        minimum size=10pt,
                        anchor=center,
                        inner sep=0pt,
                        font=\tiny
                    },
                    nodes in empty cells,
                    inner sep=0pt,
                    rounded corners=1pt
                },
                statelink/.style={
                    dash pattern={on 4pt off 4pt},
                    ->,
                    >={Straight Barb[length=5pt, width=6pt]},
                    line width=1.3pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
                seplink/.style={
                    dash pattern={on 4pt off 4pt},
                    line width=1pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
                kvlink/.style={
                    ->,
                    >={Straight Barb[length=5pt, width=6pt]},
                    line width=1.3pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
            }
            \matrix[state, anchor=west, left delimiter={[}, right delimiter={]}] (stp1) {
            |[fill=white]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!10]| {} & |[fill=midnightblue!20]| {} \\
            |[fill=midnightblue!60]| {} & |[fill=midnightblue!70]| {} & |[fill=white]| {} & |[fill=midnightblue!40]| {} \\
            |[fill=white]| {} & |[fill=midnightblue!30]| {} & |[fill=midnightblue!50]| {} & |[fill=white]| {} \\
            |[fill=midnightblue!50]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!50]| {} \\
            };
            \node[right=10pt of stp1] (eq) {\large $=$};
            \matrix[state, right=10pt of eq.east, left delimiter={[}, right delimiter={]}] (decay) {
            |[fill=brickred!80]| {} & |[fill=white]| {} & |[fill=white]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=brickred!70]| {} & |[fill=white]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=white]| {} & |[fill=brickred!50]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=white]| {} & |[fill=white]| {} & |[fill=brickred!60]| {} \\
            };
            \matrix[state, anchor=west, right=20pt of decay, left delimiter={[}, right delimiter={]}] (st) {
            |[fill=midnightblue!20]| {} & |[fill=midnightblue!40]| {} & |[fill=midnightblue!60]| {} & |[fill=white]| {} \\
            |[fill=midnightblue!90]| {} & |[fill=midnightblue!70]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!70]| {} \\
            |[fill=midnightblue!30]| {} & |[fill=midnightblue!40]| {} & |[fill=midnightblue!60]| {} & |[fill=midnightblue!50]| {} \\
            |[fill=midnightblue!10]| {} & |[fill=white]| {} & |[fill=midnightblue!80]| {} & |[fill=midnightblue!20]| {} \\
            };
            \node[right=10pt of st] (plus) {\large $+$};
            \node[right=0pt of plus.east] (leftbracket) {\large $\Biggl($};
            \matrix[state,
            right=3pt of leftbracket
            ]
            (decay1)  {
            |[fill=brickred!80]| {} &|[fill=brickred!50]| {} &|[fill=brickred!40]| {} \\
            |[fill=brickred!70]| {} &|[fill=brickred!70]| {} &|[fill=brickred!80]| {} \\
            |[fill=brickred!50]| {} &|[fill=brickred!90]| {} &|[fill=brickred!60]| {} \\
            |[fill=brickred!60]| {} &|[fill=brickred!80]| {} &|[fill=brickred!90]| {} \\
            };
            \node[anchor=west, inner sep=2pt] (odot) at (decay1.east) {\large $\odot$};
            \matrix[state,
            anchor=west,
            right=0pt of odot
            ]
            (kv)  {
            |[fill=kvcolor!30]| {} &|[fill=kvcolor!30]| {} &|[fill=kvcolor!30]| {} \\
            |[fill=kvcolor!50]| {} &|[fill=kvcolor!50]| {} &|[fill=kvcolor!50]| {} \\
            |[fill=kvcolor!70]| {} &|[fill=kvcolor!70]| {} &|[fill=kvcolor!70]| {} \\
            |[fill=kvcolor!90]| {} &|[fill=kvcolor!90]| {} &|[fill=kvcolor!90]| {} \\
            };
            \node[right=3pt of kv] (rightbracket) {\large $\Biggl)$};
            \matrix[state,
            anchor=west, 
            ]
            (kvt) at ($(kv.east)+(20pt,0)$) {
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            };
            

            
            
            
        \end{tikzpicture}
        \end{adjustbox}

    \captionsetup{labelformat=empty,labelsep=none}
    \label{fig:KDA-chunks}
\end{figure*}



==> figures/kernel.tex <==
\begin{wrapfigure}[14]{r}{0.34\textwidth}
    \centering
    \vspace{-2em}
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                    trim axis left,
                    trim axis right,
                    ymajorgrids=true,
                    xmajorgrids=true,
                    tickwidth=0pt,
                    tick align=inside,
                    xlabel=Input length,
                    enlarge x limits=0.15,
                    width=10cm, height=7.5cm,
                    ymin=0, ymax=64,
                    symbolic x coords={
                            2K,4K,8K,16K,32K,64K
                        },
                    ytick={0,16,32,48,64},
                    yticklabels={0,16,32,48,64},
                    xlabel near ticks,
                    ylabel=Execution Time (ms),
                    ylabel style={at={(0.05,0.5)}},
                    axis line style={opacity=0},
                    legend style={
                            at={(0,1)},
                            anchor=north west,
                            legend cell align=left,
                            font=\small,
                        },
                ]


                \addplot[
                    line width=1.5pt,
                    dashdotdotted,
                    mark=star,
                    mark size=2pt,
                    mark options={scale=1},
                    color=darkcyan
                ] plot coordinates {
                        (2K,  2.021408 )
                        (4K,  3.900816 )
                        (8K,  7.550000 )
                        (16K, 14.894096)
                        (32K, 29.636353)
                        (64K, 59.221313)
                    };
                \addlegendentry{DPLR}

                \addplot[
                    line width=1.5pt,
                    mark=pentagon*,
                    draw=blue!60,,
                    mark options={
                            fill=blue!60,
                            fill opacity=1.0,
                            solid
                        },
                    mark size=1.5pt,
                    opacity=1.0,
                ] plot coordinates {
                        (2K,    1.698688)
                        (4K,    2.026816)
                        (8K,    3.877184)
                        (16K,   7.599360)
                        (32K,  14.811120)
                        (64K,  29.831713)
                    };
                \addlegendentry{\text{KDA (ours)}}




                \draw [semithick, black] (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
                \draw [semithick, black] (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1


            \end{axis}

        \end{tikzpicture}
    }

    \caption{
        Execution time of kernels for varying input lengths, with a uniform batch size of 1 and 16 heads.
    }
    \label{fig:kernel}
\end{wrapfigure}

==> figures/mainfig.tex <==
\pgfdeclareplotmark{redstar}{
    \node[star,star point ratio=2.25,minimum size=15pt,
        inner sep=0pt,draw=black,solid,fill=brickred!80] {};
}
\pgfdeclareplotmark{bluecircle}{
    \node[circle,minimum size=10pt,
        inner sep=0pt,draw=black,solid,fill=midnightblue!80] {};
}


\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                        trim axis left,
                        trim axis right,
                        ymajorgrids=true,
                        xmajorgrids=true,
                        tickwidth=0pt,
                        tick align=inside,
                        xlabel={Decoding Acceleration},
                        enlarge x limits=0.01,
                        width=12cm, height=9cm,
                        xmin=0,xmax=5,
                        xtick={1,2,3,4},
                        xticklabels={$1\times$,$2\times$,$3\times$,$4\times$},
                        ymin=45, ymax=60,
                        ytick={45,50,55,60},
                        yticklabels={45,,,60},
                        scaled x ticks=false,
                        scaled y ticks=false,
                        xlabel near ticks,
                        ylabel=Performance,
                        ylabel style={at={(0.05,0.5)}},
                        axis line style={opacity=0.3, gray},
                        grid style={gray!50},
                    ]


                    \addplot[color=brickred!80, only marks, mark=redstar]
                    coordinates {
                            (1, 47.2)
                            (1.07991361, 47.9)
                            (1.07991361, 51.0)
                        };

                    \draw [semithick, black] (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
                    \draw [semithick, black] (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
                    
                    \draw [gray, dashed] (rel axis cs:0, 1) -- (rel axis cs:1, 0);
                    \node[right, color=black] at (axis cs:1.2, 47) {MLA 47.2};
                    \node[left, color=black] at (axis cs:0.95, 48) {GDN-H 47.9};
                    \node[right, color=black] at (axis cs:1.2, 51) {Kimi Linear 51.0};

                \end{axis}
                \begin{axis}[
                        width=12cm, height=9cm,
                        axis y line*=right,    % Position this y-axis on the right
                        axis x line=none,      % Hide the x-axis
                        enlarge x limits=0.01,
                        tickwidth=0pt,
                        xmin=0,xmax=5,
                        ymin=50, ymax=90,
                        xtick=\empty,          % Hide x-ticks
                        ytick=\empty,          % Hide y-ticks
                        ytick={50,90},
                        yticklabels={50,90},
                        ylabel style={at={(1.2, 0.5)}},
                        axis line style={opacity=0.3, gray},
                        grid style={gray!50},
                    ]
                    \addplot[color=midnightblue!80, only marks, mark=bluecircle]
                    coordinates {
                            (1, 81.3)
                            (3.98, 80.5)
                            (3.98, 84.3)
                        };
                    
                    \node[right, color=black] at (axis cs:1.2, 81.3) {MLA 81.3};
                    \node[left, color=black] at (axis cs:3.9, 80.5) {GDN-H 80.5};
                    \node[left, color=black] at (axis cs:3.9, 84.3) {Kimi Linear 84.3};

                    \node[left, draw=black, solid, minimum width=95pt, minimum height=80pt]  at (axis description cs:1, 0.0) {};
                    \node at (axis description cs:0.72, 0.06) [star, star point ratio=2.25, minimum size=10pt,inner sep=0pt, draw=black, solid, fill=brickred!80,label={[right, brickred, font=\small,yshift=-1pt,xshift=5pt]right:MMLU-Pro (4k)} ] {};
                    \node at (axis description cs:0.72, 0.12) [circle,  minimum size=7pt,inner sep=0pt, draw=black, solid, fill=midnightblue!80,label={[right, midnightblue, font=\small,yshift=-0.4pt,xshift=5pt]right:RULER (128k)} ] {};
                \end{axis}

            \end{tikzpicture}
        }
        \caption{}
        \label{fig:perf-speed}
    \end{subfigure}
    \hspace{5mm}
    \begin{subfigure}[b]{0.43\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                        trim axis left,
                        trim axis right,
                        xmode=log,
                        log basis x={10},
                        ymajorgrids=true,
                        xmajorgrids=true,
                        tickwidth=0pt,
                        tick align=inside,
                        xlabel={Decoding Length},
                        enlarge x limits=0.1,
                        width=12cm, height=9cm,
                        xmin=0,xmax=1080000,
                        ymin=0, ymax=13,
                        scaled x ticks=false,
                        scaled y ticks=false,
                        xtick={4096,131072,262144,524288,1048576},
                        xticklabels={4K,128K,256K,512k,1M},
                        ytick={0,5,10},
                        yticklabels={0,5,10},
                        xlabel near ticks,
                        ylabel=TPOT (ms),
                        ylabel style={at={(0.05,0.5)}},
                        axis line style={opacity=0},
                        legend style={
                                at={(0,1)},
                                anchor=north west,
                                legend cell align=left,
                                font=\small,
                            },
                    ]

                    \addplot[
                        line width=1.5pt,
                        dash pattern={on 4pt off 4pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
                    ] plot coordinates {
                            (4096, 0.0926)
                            (8192, 0.134)
                            (16384, 0.213)
                            (32768, 0.400)
                            (65536, 0.781)
                            (131072, 1.83)
                            (262144, 3.10)
                            (524288, 5.88)
                            (1048576, 11.48)
                        };
                    \addlegendentry{MLA}

                    \addplot[
                        line width=1.5pt,
                        mark=10-pointed star,
                        mark size=2pt,
                        draw=orange!70,
                    ] plot coordinates {
                            (4096, 0.10)
                            (16384, 0.09)
                            (32768, 0.10)
                            (65536, 0.15)
                            (131072, 0.46)
                            (262144, 0.65)
                            (524288, 1.04)
                            (1048576, 1.84)
                        };
                    \addlegendentry{GDN-H}

                    \addplot[
                        line width=1.5pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
                    ] plot coordinates {
                            (4096, 0.10)
                            (8192, 0.09)
                            (16384, 0.09)
                            (32768, 0.10)
                            (65536, 0.15)
                            (131072, 0.46)
                            (262144, 0.65)
                            (524288, 1.05)
                            (1048576, 1.84)
                        };
                    \addlegendentry{\text{Kimi Linear}}


                    \draw [semithick, black] (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
                    \draw [semithick, black] (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1

                    \draw[<->,>={Straight Barb[length=6pt, width=6pt]}, line width=1.5pt, brickred] (axis cs:1048576,1.84) -- (axis cs:1048576,11.48);
                    \node[right, black] at (axis cs:1048576, 6.66) (1M) {\large${6.3\times}$};

                    \draw[<->,>={Straight Barb[length=6pt, width=6pt]}, line width=1.5pt, brickred] (axis cs:524288,1.04) -- (axis cs:524288,5.88);
                    \node[right, black] at (axis cs:524288, 3.46) (512K) {\large${5.7\times}$};

                    \draw[<->,>={Straight Barb[length=6pt, width=6pt]}, line width=1.5pt, brickred] (axis cs:262144,0.65) -- (axis cs:262144,3.10);
                    \node[right, black] at (axis cs:262144, 1.875) (512K) {\large${4.8\times}$};

                \end{axis}

            \end{tikzpicture}
        }
        \caption{}
        \label{fig:decoding-best}
    \end{subfigure}









    \caption{
        (\subref{fig:perf-speed}) Performance vs. acceleration. With strict fair comparisons with 1.4T training tokens, on MMLU-Pro (4k context length, red stars), Kimi Linear leads performance (51.0) at similar speed. On RULER (128k context length, blue circles), it is Pareto-optimal, achieving top performance (84.3) and $3.98\times$ acceleration.
        (\subref{fig:decoding-best}) Time per output token (TPOT) vs. decoding length. 
        Kimi Linear (blue line) maintains a low TPOT, matching GDN-H and outperforming MLA at long sequences. This enables larger batches, yielding a $6.3\times$ faster TPOT (1.84ms vs. 11.48ms) than MLA at 1M tokens.
}
\end{figure}

==> figures/model.tex <==
\begin{figure}[t!]
  \centering
  \definecolor{fgate_color}{RGB}{252,224,225}
  \definecolor{kda_color}{RGB}{252,226,187}
  \definecolor{add_norm_color}{RGB}{242,243,193}
  \definecolor{glu_color}{RGB}{194,232,247}
  \definecolor{silu_color}{RGB}{203,231,207}
  \definecolor{linear_color}{RGB}{220,223,240}
  \definecolor{gray_bbox_color}{RGB}{243,243,244}
  \definecolor{oproj_color}{RGB}{203,231,207}
  \definecolor{operator_color}{RGB}{252,224,225}
  \resizebox{0.75\textwidth}{!}{
    \tikzset{
      model/.style={
          draw=black,
          very thick,
          fill=gray_bbox_color,
          minimum width=120pt,
          minimum height=180pt,
          rounded corners=10pt
        },
      kda/.style={
          draw=black,
          very thick,
          fill=gray_bbox_color,
          minimum width=240pt,
          minimum height=210pt,
          rounded corners=10pt
        },
      moe/.style={
          draw=black,
          very thick,
          fill=gray_bbox_color,
          minimum width=240pt,
          minimum height=160pt,
          rounded corners=10pt
        },
      tokenmixer/.style={
          draw=black,
          very thick,
          fill=kda_color!40,
          minimum width=2.5cm,
          minimum height=0.7cm,
          rounded corners=3pt
        },
      glu/.style={
          draw=black,
          very thick,
          fill=glu_color!80,
          minimum width=2.5cm,
          minimum height=0.7cm,
          rounded corners=3pt
        },
      norm/.style={
          draw=black,
          very thick,
          fill=add_norm_color!80,
          minimum width=2.5cm,
          rounded corners=3pt,
          align=center,
        },
      linear/.style={
          draw=black,
          very thick,
          fill=oproj_color!80,
          minimum width=2.5cm,
          rounded corners=3pt
        },
      stacked/.style={
          draw=black,
          very thick,
          fill=salmon!40,
          minimum width=1.4cm,
          rounded corners=3pt,
          rectangle,
        },
      prob/.style={
          draw=black,
          line width=0.8pt,
          inner sep=0pt,
          fill=orange!40,
          minimum width=4pt,
          rounded corners=0.2pt,
          rectangle,
        },
      shared expert/.style={
          draw=black,
          very thick,
          fill=oproj_color!80,
          minimum width=20pt,
          minimum height=20pt,
          rounded corners=3pt
        },
      routed expert/.style={
          draw=black,
          very thick,
          fill=linear_color!80,
          minimum width=20pt,
          minimum height=20pt,
          rounded corners=3pt
        },
      conv/.style={
          chamfered rectangle,
          draw=black,
          very thick,
          inner sep=1pt,
          fill=linear_color!80,
          minimum width=1.1cm,       % 控制横向宽度
          chamfered rectangle xsep=0.6pt,
          rounded corners=1pt,
        },
      l2norm/.style={
          chamfered rectangle,
          draw=black,
          very thick,
          inner sep=0pt,
          fill=linear_color!80,
          minimum width=1cm,       % 控制横向宽度
          chamfered rectangle xsep=0.5pt,
          rounded corners=1pt,
        },
      fgate/.style={
          draw=black,
          very thick,
          trapezium,
          trapezium stretches=true,
          inner sep=0.1pt,
          fill=fgate_color!60,
          minimum width=1.1cm,
          minimum height=0.4cm,
          rounded corners=1pt
        },
      oproj/.style={
          draw=black,
          very thick,
          fill=oproj_color!80,
          minimum width=2.5cm,
          rounded corners=3pt
        },
      silu/.style={
          draw=black,
          very thick,
          fill=silu_color,
          minimum width=1.1cm,
          rounded corners=3pt
        },
      layerlink/.style={
          -latex,
          very thick,
        },
      modulelink/.style={
          -latex,
          very thick,
          densely dashed,
          shorten >=1pt,
          shorten <=1pt,
          rounded corners=3pt
        },
      routerlink/.style={
          very thick,
          dashed,
          shorten >=1pt,
          shorten <=1pt,
          rounded corners=3pt
        },
      normlink/.style={
          very thick,
        },
      residual/.style={
          very thick,
          rounded corners=5pt
        },
      qf/.style={
          -latex,
          very thick,
          rounded corners=5pt
        },
      oplus/.style={
          draw=black,
          line width=1pt,
          circle,
          minimum size=8pt,
          inner sep=0pt,
          outer sep=0pt,
          path picture={
              \draw (path picture bounding box.center) -- ++(0.3cm,0)
              (path picture bounding box.center) -- ++(-0.3cm,0)
              (path picture bounding box.center) -- ++(0,0.3cm)
              (path picture bounding box.center) -- ++(0,-0.3cm);
            },
        },
      otimes/.style={
          draw=black,
          line width=1pt,
          circle,
          minimum size=8pt,
          inner sep=0pt,
          outer sep=0pt,
          path picture={
              \draw (path picture bounding box.center) -- ++(0.25cm,0.25cm)
              (path picture bounding box.center) -- ++(-0.25cm,-0.25cm)
              (path picture bounding box.center) -- ++(-0.25cm,0.25cm)
              (path picture bounding box.center) -- ++(0.25cm,-0.25cm);
            }
        },
      sigmoid/.style={
          draw=black,
          line width=1pt,
          circle,
          minimum size=8pt,
          inner sep=0pt,
          outer sep=0pt,
          path picture={
              \node at (path picture bounding box.center) {\small\textcolor{brickred}{$\sigma$}};
            }
        },
      swish/.style={
          draw=black,
          thick,
          line width=1pt,
          circle,
          minimum size=8pt,
          inner sep=0pt,
          outer sep=0pt,
          path picture={
              \draw[domain=-1.5:0, samples=50, variable=\x, blue, thick]
              plot ({\x}, {0});
              \draw[domain=0:1.5, samples=50, variable=\x, blue, thick]
              plot ({\x}, {\x});
            }
        },
      kkda/.style={
          draw=black,
          very thick,
          fill=kda_color!50,
          minimum width=5cm,
          minimum height=0.8cm,
          rounded corners=3pt
        },
    }
    \begin{tikzpicture}
      \node[model] (model) at (0,0) {};
      \node[anchor=east,xshift=-2pt] at (model.west) (ntimes) {$N\times$};
      \node[below=12pt, minimum width=2.5cm] at (model.south) (input) {};
      \node[norm, anchor=south, yshift=25pt] at (model.south) (norm1) {Norm};
      \draw[layerlink] (input.north) -- (norm1.south);
      \node[tokenmixer, anchor=south, yshift=10pt] at (norm1.north) (kda0) {\textsc{KDA}};
      \draw[normlink] (norm1.north) -- (kda0.south);
      \node[oplus, anchor=south, yshift=10pt] at (kda0.north) (oplus1) {};
      \node[norm, anchor=south, yshift=18pt] at (oplus1.north) (norm2) {Norm};
      \draw[normlink] (kda0.north) -- (oplus1.south);
      \draw[layerlink] (oplus1.north) -- (norm2.south);
      \draw[residual] ([yshift=-12pt]norm1.south) -- ([xshift=-48pt,yshift=-12pt]norm1.south) -- ([xshift=-48pt]oplus1.center) -- (oplus1.center);
      \node[glu, anchor=south, yshift=10pt] at (norm2.north) (glu) {MoE};
      \draw[normlink] (norm2.north) -- (glu.south);
      \node[oplus, anchor=south, yshift=10pt] at (glu.north) (oplus2) {};
      \draw[normlink] (glu.north) -- (oplus2.south);
      \draw[residual] ([xshift=0pt,yshift=8pt]oplus1.center) -- ([xshift=-48pt,yshift=8pt]oplus1.center) -- ([xshift=-48pt]oplus2.center) -- (oplus2.center);



      \node[model, anchor=south, yshift=20pt] (model2) at (model.north) {};
      \node[anchor=east,xshift=-2pt] at (model2.west) (ntimes1) {$1\times$};
      \node[norm, anchor=south, yshift=25pt] at (model2.south) (norm3) {Norm};
      \draw[layerlink] (oplus2.north) -- (norm3.south);
      \node[tokenmixer, anchor=south, yshift=10pt, fill=brickred!35] at (norm3.north) (mla) {\textsc{MLA}};
      \draw[normlink] (norm3.north) -- (mla.south);
      \node[oplus, anchor=south, yshift=10pt] at (mla.north) (oplus3) {};
      \draw[normlink] (mla.north) -- (oplus3.south);
      \node[norm, anchor=south, yshift=18pt] at (oplus3.north) (norm4) {Norm};
      \draw[layerlink] (oplus3.north) -- (norm4.south);
      \draw[residual] ([yshift=-12pt]norm3.south) -- ([xshift=-48pt,yshift=-12pt]norm3.south) -- ([xshift=-48pt]oplus3.center) -- (oplus3.center);
      \node[glu, anchor=south, yshift=10pt] at (norm4.north) (glu2) {MoE};
      \draw[normlink] (norm4.north) -- (glu2.south);
      \node[oplus, anchor=south, yshift=10pt] at (glu2.north) (oplus4) {};
      \draw[normlink] (glu2.north) -- (oplus4.south);
      \draw[residual] ([xshift=0pt,yshift=8pt]oplus3.center) -- ([xshift=-48pt,yshift=8pt]oplus3.center) -- ([xshift=-48pt]oplus4.center) -- (oplus4.center);
      \node[anchor=south, yshift=12pt] at (model2.north) (output) {};
      \draw[layerlink] (oplus4.north) -- (output.south);

      \node[kda, anchor=north west,xshift=50pt] (kda) at (model.north east)  {};
      \node[below=12pt] at (kda.south) (input) {\textcolor{white}{Inputs}};
      \node[stacked, anchor=south, xshift=3pt, yshift=28pt, opacity=0.25] at ($(kda.south west)!0.22!(kda.south east)$) (qproj) {Linear};
      \node[conv, anchor=south, yshift=5pt, opacity=0.25] at (qproj.north) (qconv) {\small Conv};
      \node[swish, yshift=48pt, opacity=0.25] at (qproj.south) (qsilu) {};
      \node[l2norm, anchor=south, yshift=4pt, opacity=0.25] at (qsilu.north) (ql2norm) {\small L2};
      \draw[residual, opacity=0.25] (input.north) -- (kda.south) |- ([xshift=-10pt,yshift=12pt]kda.south) -| (qproj.south);
      \draw[normlink, opacity=0.25] (qconv.south) -- (qproj.north);
      \draw[normlink, opacity=0.25] (qsilu.south) -- (qconv.north);
      \draw[normlink, opacity=0.25] (qconv.south) -- (ql2norm.north);
        
      \node[stacked, anchor=south, yshift=25pt, opacity=0.8] at ($(kda.south west)!0.22!(kda.south east)$) (kproj) {Linear};
      \node[conv, anchor=south, yshift=5pt, opacity=0.8] at (kproj.north) (kconv) {\small Conv};
      \node[swish, yshift=48pt, opacity=0.8] at (kproj.south) (ksilu) {};
      \node[l2norm, anchor=south, yshift=4pt, opacity=0.8] at (ksilu.north) (kl2norm) {\small L2};
      \draw[normlink, opacity=0.8] (kconv.south) -- (kproj.north);
      \draw[normlink, opacity=0.8] (ksilu.south) -- (kconv.north);
      \draw[normlink, opacity=0.8] (kl2norm.south) -- (ksilu.north);


      \node[stacked, anchor=south, yshift=25pt] at ($(kda.south west)!0.42!(kda.south east)$) (vproj) {Linear};
      \node[conv, anchor=south, yshift=5pt, opacity=0.8] at (vproj.north) (vconv) {\small Conv};
      \node[swish, yshift=48pt, opacity=0.8] at (vproj.south) (vsilu) {};
      \draw[normlink, opacity=0.8] (vconv.south) -- (vproj.north);
      \draw[normlink, opacity=0.8] (vsilu.south) -- (vconv.north);

      \node[fgate, trapezium angle=60, anchor=south, yshift=25pt] at ($(kda.south west)!0.6!(kda.south east)$)  (fproj0) {};
      \node[fgate, trapezium angle=120, anchor=south, yshift=1pt] at (fproj0.north)  (fproj) {};
      \node[fgate, trapezium angle=35, anchor=south, yshift=25pt] at ($(kda.south west)!0.75!(kda.south east)$)  (aproj) {};
      \node[sigmoid, yshift=48pt] at (fproj0.south) (sigmoid) {};
      \node[sigmoid, yshift=48pt] at (aproj.south) (asigmoid) {};
      \draw[normlink] (fproj0.north) -- (fproj.south);
      \draw[normlink] (fproj.north) -- (sigmoid.south);
      \draw[residual] (aproj.north) -- (asigmoid.south);


      \node[fgate, fill=limegreen!20, trapezium angle=60, anchor=south, yshift=25pt] at ($(kda.south west)!0.9!(kda.south east)$)  (gproj0) {};
      \node[fgate, fill=limegreen!20, trapezium angle=120, anchor=south, yshift=1pt] at (gproj0.north)  (gproj) {};
      \node[sigmoid, yshift=48pt] at (gproj0.south) (gsigmoid) {};
      \draw[normlink] (gproj0.north) -- (gproj.south);
      \draw[normlink] (gproj.north) -- (gsigmoid.south);


      \draw[residual] (input.north) -- (kda.south) |- ([xshift=-10pt,yshift=12pt]kda.south) -| (kproj.south);
      \draw[residual] (input.north) -- (kda.south) |- ([xshift=-10pt,yshift=12pt]kda.south) -| (vproj.south);
      \draw[residual] (input.north) -- (kda.south) |- ([xshift=10pt,yshift=12pt]kda.south) -| (fproj0.south);
      \draw[residual] (input.north) -- (kda.south) |- ([xshift=10pt,yshift=12pt]kda.south) -| (gproj0.south);
      \draw[residual] (input.north) -- (kda.south) |- ([xshift=10pt,yshift=12pt]kda.south) -| (aproj.south);


      \node[kkda, yshift=12pt] at (kda.mid) (kernel) {Kimi Delta Attention};
      \draw[layerlink] (kl2norm.north) -- (kl2norm|-kernel.south);
      \draw[layerlink] (vsilu.north) -- (vsilu|-kernel.south);
      \draw[layerlink, opacity=0.25] (ql2norm.north) -- (ql2norm|-kernel.south);
      \draw[qf] (sigmoid.north) -- (sigmoid|-kernel.south);
      \draw[qf] (asigmoid.north) -- (asigmoid|-kernel.south);
      \node[norm, anchor=south, yshift=12pt] at (kernel.north) (norm4) {Norm};
      \draw[layerlink] (kernel.north) -- (norm4.south);
      \node[otimes, anchor=south, yshift=8pt] at (norm4.north) (otimes) {};
      \draw[normlink] (norm4.north) -- (otimes.south);
      \node[linear, anchor=south, yshift=8pt] at (otimes.north) (oproj) {Linear};
      \draw[normlink] (otimes.north) -- (oproj.south);
      \node[above=28pt,minimum width=2.5cm] at (oproj.north) (output) {\textcolor{white}{Outputs}};
      \draw[layerlink] (oproj.north) -- (output.south);
      \draw[modulelink] (kda0.east) -| ([yshift=-12pt]$(model.east)!0.5!(kda.west)$) |- (kda.west);
      \draw[residual] (gsigmoid.north) |- (otimes);


      \node[moe, anchor=north west,xshift=50pt] (moe) at (model2.north east)  {};
      \draw[modulelink] (glu2.east) -| ([yshift=10pt]$(model2.east)!0.5!(moe.west)$) |- (moe.west);
      \node[norm, anchor=south, yshift=25pt, minimum width=20pt] at ($(moe.south west)!0.5!(moe.south east)$) (router) {\small Router};
      \node[below=12pt] at (moe.south) (input4) {};
      \draw[layerlink] (input4.north) -- (router.south);
      \node[prob, anchor=west, xshift=6pt, yshift=-5pt, minimum height=4pt] at (router.east) (prob1) {};
      \node[prob, anchor=south west, minimum height=10pt] at (prob1.south east) (prob2) {};
      \node[prob, anchor=south west, minimum height=6pt] at (prob2.south east) (prob3) {};
      \node[prob, anchor=south west, minimum height=15pt] at (prob3.south east) (prob4) {};
      \node[shared expert] at ([yshift=0pt]$(moe.west)!0.12!(moe.east)$) (ffn1) {\small $1$};
      \node[shared expert, anchor=west] at ($(ffn1.east)+(15pt, 0)$) (ffn2) {\small ${N_s}$};
      \node[] at ($(ffn1)!0.5!(ffn2)$) (dots) {\tiny$\cdots$};

      \node[routed expert, anchor=west] at ($(ffn2.east)+(20pt, 0)$) (ffn3) {\small $1$};
      \node[routed expert, anchor=west] at ($(ffn3.east)+(8pt, 0)$) (ffn4) {\small $2$};
      \node[routed expert, anchor=west] at ($(ffn4.east)+(8pt, 0)$) (ffn5) {\small $3$};
      \node[routed expert, anchor=west] at ($(ffn5.east)+(15pt, 0)$) (ffn6) {\small ${N_r}$};
      \node[] at ($(ffn5)!0.5!(ffn6)$) (dots1) {\tiny$\cdots$};
      \node[shared expert, minimum width=12pt, minimum height=12pt] at ([yshift=-12pt]$(moe.north west)!0.7!(moe.north east)$) (shared) {};
      \node[routed expert, minimum width=12pt, minimum height=12pt] at ($(shared)+(0, -16pt)$) (routed) {};
      \node[anchor=west, yshift=-1pt] at (shared.east) (shared1) {\footnotesize Shared Expert};
      \node[anchor=west, yshift=-1pt] at (routed.east) (routed1) {\footnotesize Routed Expert};

      \node[otimes, anchor=south, yshift=8pt] at (ffn4.north) (otimes1) {};
      \node[otimes, anchor=south, yshift=8pt] at (ffn6.north) (otimes2) {};
      \node[oplus, anchor=south, yshift=8pt] at ($(moe.north)!0.2!(moe.south)$) (oplus6) {};
      \node[above=12pt,minimum width=2.5cm] at (moe.north) (output1) {\textcolor{white}{Outputs}};

      \draw[residual] (input4.north) -- (moe.south) |- ([xshift=-10pt,yshift=12pt]moe.south) -| (ffn1.south);
      \draw[residual] (input4.north) -- (moe.south) |- ([xshift=-10pt,yshift=12pt]moe.south) -| (ffn2.south);
      \draw[residual] (ffn4.north) -- (otimes1.south);
      \draw[residual] (ffn6.north) -- (otimes2.south);
      \draw[routerlink] (prob2) |- (otimes1);
      \draw[routerlink] (prob4) |- ([xshift=10pt,yshift=18pt]prob4.north) -| ($(ffn5)!0.5!(ffn6)$) |- (otimes2);
      \draw[residual] (router.north) |- ([xshift=9pt,yshift=12pt]router.north) -| (ffn4);
      \draw[residual] (router.north) |- ([xshift=9pt,yshift=12pt]router.north) -| (ffn6);
      \draw[residual] (ffn1.north) -- (oplus6);
      \draw[residual] (ffn2.north) -- (oplus6);
      \draw[residual] (otimes1) -- (oplus6);
      \draw[residual] (otimes2) -- (oplus6);
      \draw[layerlink] (oplus6.north) -- (output1.south);



    \end{tikzpicture}
  }
  \caption{\small
    Illustration of our Kimi Linear model architecture, which consists of a stack of blocks containing a token mixing layer followed by a MoE channel-mixing layer. Specifically, we interleave $N$ KDA layers with one MLA layer for token mixing, where $N$ is set to 3 in our implementation.
  }
  \label{fig:scaling-model}

\end{figure}


==> figures/recurrent.tex <==
\definecolor{kvcolor}{RGB}{241,140,74}
\begin{figure*}[h!]
    \centering
    \begin{adjustbox}{width=0.9\textwidth}
        \begin{tikzpicture}
            \tikzset{
                state/.style={
                    matrix of nodes,
                    nodes={
                        minimum size=10pt,
                        anchor=center,
                        inner sep=0pt,
                        font=\tiny
                    },
                    nodes in empty cells,
                    inner sep=0pt,
                    rounded corners=1pt
                },
                statelink/.style={
                    dash pattern={on 4pt off 4pt},
                    ->,
                    >={Straight Barb[length=5pt, width=6pt]},
                    line width=1.3pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
                seplink/.style={
                    dash pattern={on 4pt off 4pt},
                    line width=1pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
                kvlink/.style={
                    ->,
                    >={Straight Barb[length=5pt, width=6pt]},
                    line width=1.3pt,
                    shorten >=8pt,
                    shorten <=8pt,
                },
            }
            \matrix[state, anchor=west, left delimiter={[}, right delimiter={]}] (st) {
            |[fill=white]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!10]| {} & |[fill=midnightblue!20]| {} \\
            |[fill=midnightblue!60]| {} & |[fill=midnightblue!70]| {} & |[fill=white]| {} & |[fill=midnightblue!40]| {} \\
            |[fill=white]| {} & |[fill=midnightblue!30]| {} & |[fill=midnightblue!50]| {} & |[fill=white]| {} \\
            |[fill=midnightblue!50]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!50]| {} \\
            };

            \node[right=10pt of st] (eq) {\large $=$};
            \node[right=0pt of eq.east] (leftbracket) {\large $\Biggl($};
            \matrix[state, right=5pt of leftbracket, left delimiter={[}, right delimiter={]}] (identity) {
            |[fill=black!50]| {} & |[fill=white]| {} & |[fill=white]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=black!50]| {} & |[fill=white]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=white]| {} & |[fill=black!50]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=white]| {} & |[fill=white]| {} & |[fill=black!50]| {} \\
            };
            \node[right=10pt of identity] (minus) {\large $-$};

            \matrix[state,right=10pt of minus] (kvec)
            {
            |[fill=kvcolor!30]| {} \\
            |[fill=kvcolor!50]| {} \\
            |[fill=kvcolor!70]| {} \\
            |[fill=kvcolor!90]| {} \\
            };

            \node[anchor=west, inner sep=0pt] at (kvec.east) {\large $\times$};
            \matrix[state,
            anchor=north west, baseline=0.3cm
            ]
            (kt) at ($(kvec.north east)+(10pt,0)$) {
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            |[fill=white, opacity=0, minimum size=0.05cm]| {} & |[fill=white, opacity=0, minimum size=0.05cm]| {} & |[fill=white, opacity=0, minimum size=0.05cm]| {} & |[fill=white, opacity=0, minimum size=0.05cm]| {} \\
            };
            \node[right=50pt of kvec] (rightbracket) {\large $\Biggl)$};



            \matrix[state, right=5pt of rightbracket, left delimiter={[}, right delimiter={]}] (decay) {
            |[fill=brickred!80]| {} & |[fill=white]| {} & |[fill=white]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=brickred!70]| {} & |[fill=white]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=white]| {} & |[fill=brickred!50]| {} & |[fill=white]| {} \\
            |[fill=white]| {} & |[fill=white]| {} & |[fill=white]| {} & |[fill=brickred!60]| {} \\
            };

            \matrix[state, right=20pt of decay, left delimiter={[}, right delimiter={]}] (stm1) {
            |[fill=midnightblue!20]| {} & |[fill=midnightblue!40]| {} & |[fill=midnightblue!60]| {} & |[fill=white]| {} \\
            |[fill=midnightblue!90]| {} & |[fill=midnightblue!70]| {} & |[fill=midnightblue!20]| {} & |[fill=midnightblue!70]| {} \\
            |[fill=midnightblue!30]| {} & |[fill=midnightblue!40]| {} & |[fill=midnightblue!60]| {} & |[fill=midnightblue!50]| {} \\
            |[fill=midnightblue!10]| {} & |[fill=white]| {} & |[fill=midnightblue!80]| {} & |[fill=midnightblue!20]| {} \\
            };

            \node[right=10pt of stm1] (plus) {\large $+$};
            \matrix[state,right=10pt of plus] (kvec)
            {
            |[fill=kvcolor!30]| {} \\
            |[fill=kvcolor!50]| {} \\
            |[fill=kvcolor!70]| {} \\
            |[fill=kvcolor!90]| {} \\
            };

            \node[anchor=west, inner sep=0pt] at (kvec.east) {\large $\times$};
            \matrix[state,
            anchor=north west, baseline=0.3cm
            ]
            (kt) at ($(kvec.north east)+(10pt,0)$) {
            |[fill=kvcolor!30]| {} & |[fill=kvcolor!50]| {} & |[fill=kvcolor!70]| {} & |[fill=kvcolor!90]| {} \\
            |[fill=white, opacity=0, minimum size=0.05cm]| {} & |[fill=white, opacity=0, minimum size=0.05cm]| {} & |[fill=white, opacity=0, minimum size=0.05cm]| {} & |[fill=white, opacity=0, minimum size=0.05cm]| {} \\
            };
            
            \draw[seplink] ($(kvec.north)+(70pt,16pt)$) -- ($(kvec.south)+(70pt,-16pt)$);
            \matrix[state,right=80pt of kvec] (o)
            {
            |[fill=kvcolor!30]| {} \\
            |[fill=kvcolor!50]| {} \\
            |[fill=kvcolor!70]| {} \\
            |[fill=kvcolor!90]| {} \\
            };
            
            \node[right=5pt of o] (eq) {\large $=$};
            \matrix[state, anchor=west, right=10pt of eq, left delimiter={[}, right delimiter={]}] (st) {
            |[fill=white]| {}           & |[fill=midnightblue!60]| {} & |[fill=white]| {}           & |[fill=midnightblue!50]| {} \\
            |[fill=midnightblue!20]| {} & |[fill=midnightblue!70]| {} & |[fill=midnightblue!30]| {} & |[fill=midnightblue!40]| {} \\
            |[fill=midnightblue!10]| {} & |[fill=white]| {}           & |[fill=midnightblue!50]| {} & |[fill=midnightblue!20]| {} \\
            |[fill=midnightblue!20]| {} & |[fill=midnightblue!20]| {} & |[fill=white]| {}           & |[fill=midnightblue!50]| {} \\
            };
            
            \matrix[state,right=10pt of st] (q)
            {
            |[fill=kvcolor!30]| {} \\
            |[fill=kvcolor!50]| {} \\
            |[fill=kvcolor!70]| {} \\
            |[fill=kvcolor!90]| {} \\
            };

        \end{tikzpicture}

    \end{adjustbox}
    \captionsetup{labelformat=empty,labelsep=none}
    \label{fig:KDA-recurrent}
\end{figure*}





==> figures/rl_KDA_mla.tex <==


\begin{figure}
    \centering
    \begin{subfigure}[b]{0.33\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                        trim axis left,
                        trim axis right,
                        ymajorgrids=true,
                        xmajorgrids=true,
                        tickwidth=0pt,
                        tick align=inside,
                        xlabel={Train},
                        width=250pt, height=230pt,
                        xmin=0,xmax=120,
                        ymin=20, ymax=65,
                        scaled x ticks=false,
                        scaled y ticks=false,
                        xtick={20,40,60,80,100},
                        xticklabels={20,40,60,80,100},
                        ytick={20,35,50,65},
                        yticklabels={20,35,50,65},
                        xlabel near ticks,
                        ylabel=Accuracy,
                        ylabel style={at={(0.02,0.5)}},
                        axis line style={opacity=0},
                        legend style={
                                at={(0,1)},
                                anchor=north west,
                                legend cell align=left,
                                font=\small,
                            },
                    ]

                    \addplot[
                        line width=1.5pt,
                        dash pattern={on 4pt off 4pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
                    ] plot coordinates {
                            (0, 21.48749977350235)
                            (4, 25.36250054836273)
                            (8, 28.37499976158142)
                            (12, 30.84999918937683)
                            (16, 36.399999260902405)
                            (20, 36.675000190734863)
                            (24, 38.112500309944153)
                            (28, 39.675000309944153)
                            (32, 38.749998807907104)
                            (36, 42.787501215934753)
                            (40, 39.637500047683716)
                            (44, 42.03749895095825)
                            (48, 43.412500619888306)
                            (52, 46.024999022483826)
                            (56, 45.899999141693115)
                            (60, 48.08749854564667)
                            (64, 47.6375013589859)
                            (68, 48.612499237060547)
                            (72, 49.76249933242798)
                            (76, 49.97499883174896)
                            (80, 48.56249988079071)
                            (84, 50.36249756813049)
                            (88, 49.84999895095825)
                            (92, 48.08749854564667)
                            (96, 50.53750276565552)
                            (100, 50.43749809265137)
                            (104, 51.92499756813049)
                            (108, 52.02500224113464)
                            (112, 52.49999761581421)
                        };
                    \addlegendentry{MLA@1.4T}

                    \addplot[
                        line width=1.5pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
                    ] plot coordinates {
                            (0, 22.02499955892563)
                            (4, 28.40000092983246)
                            (8, 34.462499618530273)
                            (12, 35.40000021457672)
                            (16, 35.12499928474426)
                            (20, 40.549999475479126)
                            (24, 41.13749861717224)
                            (28, 45.06250023841858)
                            (32, 43.88749897480011)
                            (36, 44.65000033378601)
                            (40, 46.912500262260437)
                            (44, 48.73749911785126)
                            (48, 48.07499945163727)
                            (52, 47.450000047683716)
                            (56, 50.16250014305115)
                            (60, 51.74999833106995)
                            (64, 53.23749780654907)
                            (68, 51.93750262260437)
                            (72, 55.75000047683716)
                            (76, 53.03750038146973)
                            (80, 52.91249752044678)
                            (84, 56.05000257492065)
                            (88, 54.61249947547913)
                            (92, 56.11249804496765)
                            (96, 56.65000081062317)
                            (100, 56.11249804496765)
                            (104, 57.67499804496765)
                            (108, 60.31249761581421)
                            (112, 59.02500152587891)
                        };
                    \addlegendentry{\text{Kimi Linear@1.4T}}

                    \draw [semithick, black] (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
                    \draw [semithick, black] (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1

                \end{axis}

            \end{tikzpicture}
        }
        \caption{}
        \label{fig:rl-train}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                        trim axis left,
                        trim axis right,
                        ymajorgrids=true,
                        xmajorgrids=true,
                        tickwidth=0pt,
                        tick align=inside,
                        xlabel={MATH 500 Test},
                        width=250pt, height=230pt,
                        xmin=0,xmax=120,
                        scaled x ticks=false,
                        scaled y ticks=false,
                        xtick={20,40,60,80,100},
                        xticklabels={20,40,60,80,100},
                        ymin=70, ymax=94,
                        ytick={70,78,86,94},
                        yticklabels={70,78,86,94},
                        xlabel near ticks,
                        ylabel=Accuracy,
                        ylabel style={at={(0.02,0.5)}},
                        axis line style={opacity=0},
                        legend style={
                                at={(0,1)},
                                anchor=north west,
                                legend cell align=left,
                                font=\small,
                            },
                    ]

                    \addplot[
                        line width=1.5pt,
                        dash pattern={on 4pt off 4pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
                    ] plot coordinates {
                            (0, 72.60000109672546)
                            (8, 76.99999809265137)
                            (16, 79.00000214576721)
                            (24, 84.20000076293945)
                            (32, 81.99999928474426)
                            (40, 84.20000076293945)
                            (48, 84.60000157356262)
                            (56, 85.00000238418579)
                            (64, 84.20000076293945)
                            (72, 85.79999804496765)
                            (80, 84.60000157356262)
                            (88, 83.20000171661377)
                            (96, 84.3999981880188)
                            (104, 83.39999914169312)
                            (112, 84.60000157356262)
                        };
                    \addlegendentry{MLA@1.4T}

                    \addplot[
                        line width=1.5pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
                    ] plot coordinates {
                            (0, 72.39999771118164)
                            (8, 77.60000228881836)
                            (16, 84.60000157356262)
                            (24, 86.00000143051147)
                            (32, 85.19999980926514)
                            (40, 84.60000157356262)
                            (48, 87.00000047683716)
                            (56, 86.19999885559082)
                            (64, 87.99999952316284)
                            (72, 86.79999709129333)
                            (80, 84.60000157356262)
                            (88, 86.59999966621399)
                            (96, 88.40000033378601)
                            (104, 88.20000290870667)
                            (112, 86.40000224113464)
                        };
                    \addlegendentry{\text{Kimi Linear@1.4T}}

                    \draw [semithick, black] (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
                    \draw [semithick, black] (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1

                \end{axis}

            \end{tikzpicture}
        }
        \caption{}
        \label{fig:rl-math500}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.33\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                        trim axis left,
                        trim axis right,
                        ymajorgrids=true,
                        xmajorgrids=true,
                        tickwidth=0pt,
                        tick align=inside,
                        xlabel={AIME 2025},
                        width=250pt, height=230pt,
                        xmin=0,xmax=120,
                        ymin=10, ymax=25,
                        scaled x ticks=false,
                        scaled y ticks=false,
                        xtick={20,40,60,80,100},
                        xticklabels={20,40,60,80,100},
                        ytick={10,15,20,25},
                        yticklabels={10,15,20,25},
                        xlabel near ticks,
                        ylabel=Accuracy,
                        ylabel style={at={(0.02,0.5)}},
                        axis line style={opacity=0},
                        legend style={
                                at={(0,1)},
                                anchor=north west,
                                legend cell align=left,
                                font=\small,
                            },
                    ]

                    \addplot[
                        line width=1.5pt,
                        dash pattern={on 4pt off 4pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
                    ] plot coordinates {
                            (0, 10.833333432674408)
                            (8, 10.833333432674408)
                            (16, 12.083332985639572)
                            (24, 17.499999701976776)
                            (32, 19.583334028720856)
                            (40, 17.083333432674408)
                            (48, 15.416666865348816)
                            (56, 17.083333432674408)
                            (64, 16.66666716337204)
                            (72, 18.75)
                            (80, 17.499999701976776)
                            (88, 17.083333432674408)
                            (96, 18.75)
                            (104, 16.249999403953552)
                            (112, 19.166666269302368)
                        };
                    \addlegendentry{MLA@1.4T}

                    \addplot[
                        line width=1.5pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
                    ] plot coordinates {
                            (0, 11.249999701976776)
                            (8, 11.666666716337204)
                            (16, 13.750000298023224)
                            (24, 17.916665971279144)
                            (32, 19.583334028720856)
                            (40, 21.250000596046448)
                            (48, 18.333333730697632)
                            (56, 22.083333134651184)
                            (64, 20.000000298023224)
                            (72, 22.083333134651184)
                            (80, 22.083333134651184)
                            (88, 21.666666865348816)
                            (96, 21.250000596046448)
                            (104, 20.416666567325592)
                            (112, 22.499999403953552)
                        };
                    \addlegendentry{\text{Kimi Linear@1.4T}}

                    \draw [semithick, black] (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
                    \draw [semithick, black] (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1

                \end{axis}

            \end{tikzpicture}
        }
        \caption{}
        \label{fig:rl-aime}
    \end{subfigure}
    \caption{
        The training and test accuracy curves for Kimi Linear@1.4T and MLA@1.4T during Math RL training. Kimi Linear consistently outperforms the full attention baseline by a sizable margin during the whole RL process.
    }
    \label{fig:rl_compare}
\end{figure}

==> figures/scaling.tex <==
\pgfdeclareplotmark{redstar}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=black,solid,fill=brickred!80] {};
}
\pgfdeclareplotmark{bluestar}{
    \node[star,star point ratio=2.25,minimum size=6pt,
          inner sep=0pt,draw=black,solid,fill=midnightblue!80] {};
}


\begin{table}[t!]
    \centering
    \small
    \renewcommand{\arraystretch}{1.1}
    \begin{threeparttable}
    \caption{
    Model configurations and hyperparameters for scaling law experiments. 
    }
    \setlength{\tabcolsep}{7pt}
    \label{tab:scaling_params}
    \begin{tabular}{cccccccc}
        \toprule
        \# Act. Params.\tnote{$\dagger$} & Head & Layer & Hidden & Tokens & lr & batch size\tnote{$\ddagger$} \\
        \midrule
        653M  & 16 & 16 & 1216 & \textcolor{white}{0}38.8B & $2.006\times 10^{-3}$ & 336 \\
        878M  & 18 & 18 & 1376 & \textcolor{white}{0}59.8B & $1.790\times 10^{-3}$ & 432 \\
        1.1B  & 20 & 20 & 1536 & \textcolor{white}{0}85.2B & $1.617\times 10^{-3}$ & 512 \\
        1.4B  & 22 & 22 & 1632 & 102.5B                    & $1.486\times 10^{-3}$ & 576 \\
        1.7B  & 24 & 24 & 1776 & 128.0B                    & $1.371\times 10^{-3}$ & 640 \\
        \bottomrule
    \end{tabular}
    \begin{tablenotes}
        \small
        \item[$\dagger$] Denotes the number of activated parameters in our MoE models, excluding embeddings.
        \item[$\ddagger$] All models were trained with a context length of 4,096.
    \end{tablenotes}
\end{threeparttable}
\end{table}

\begin{figure}[t!]
    \centering
    \small 
    \resizebox{0.5\textwidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            xmode=log,
            ymode=log,
            log ticks with fixed point,
            x filter/.code=\pgfmathparse{#1},
            xlabel={PFLOP/s-days},
            ylabel style={at={(0.5,0.0)}},
            ylabel={Loss},
            ylabel style={at={(0.05,0.5)}},
            xmin=1.3,
            xmax=18,
            ymin=1.96,
            ymax=2.27,
            xtick={1, 10},
            xticklabels={{$10^0$}, {$10^1$}}, 
            ytick={2.0, 2.1, 2.2},
            yticklabels={$2.0$, $2.1$, $2.2$}, 
            width=9cm, height=8cm,
            scaled y ticks=false,
            grid=both,
            legend style={ at={(1,1)}, anchor=north east, legend cell align=left, font=\scriptsize, },
        ]
            \addplot[midnightblue!80, dashed, line width=1.2pt, domain=1.3:18]  {
            2.30919 * exp(-0.05364 * ln(x))
            };
            \addlegendentry{MLA: $2.3092 \times C^{-0.0536}$}

            \addplot[brickred!80, dashed, line width=1.2pt, domain=1.3:18] {
            2.28789 * exp(-0.05265 * ln(x))
            };
            \addlegendentry{Kimi Linear: $2.2879 \times C^{-0.0527}$}

            \addplot[color=brickred!80, only marks, mark=redstar]
            coordinates { 
            (1.7561361621634257, 2.2256522972637383)
            (3.6389031312011673, 2.130743119369714)
            (6.761923198438021, 2.066681874261965)
            (9.873512038478644, 2.030533820622505)
            (15.437117088796946, 1.9826816360711195)
            };

            \addplot[color=midnightblue!80, only marks, mark=bluestar] coordinates
            { 
            (1.697379395880878, 2.249736827606759)
            (3.498749644306514, 2.1514321567048675)
            (6.4511332473629, 2.0874647828148913)
            (9.386512491492146, 2.0503538819031504)
            (14.583615044168363, 2.002056205240299)
            };
            \draw [->, thick, black] (axis cs:5.0841580520520635, 2.1) --  (axis cs:5.880916850890163, 2.1)
                node[
                    midway,   
                    xshift=30pt,
                    above=5pt,
                    sloped,     
                    font=\small,
                    black       
                ] 
                {\large$1.16 \times$};
        \end{axis}
    \end{tikzpicture}
    }
    \caption{The fitted scaling law curves for MLA and Kimi Linear. 
    }
    \label{fig:scaling_law}
\end{figure}

==> figures/speed.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                        trim axis left,
                        trim axis right,
                        xmode=log,
                        log basis x={10},
                        ymajorgrids=true,
                        xmajorgrids=true,
                        tickwidth=0pt,
                        tick align=inside,
                        xlabel={Prefilling Length},
                        enlarge x limits=0.1,
                        width=12cm, height=9cm,
                        xmin=0,xmax=1080000,
                        ymin=0, ymax=70,
                        scaled x ticks=false,
                        scaled y ticks=false,
                        xtick={4096,131072,262144,524288,1048576},
                        xticklabels={4K,128K,256K,512K,1M},
                        ytick={0,20,40,60},
                        yticklabels={0,20,40,60},
                        xlabel near ticks,
                        ylabel=Latency (s),
                        ylabel style={at={(0.05,0.5)}},
                        axis line style={opacity=0},
                        legend style={
                                at={(0,1)},
                                anchor=north west,
                                legend cell align=left,
                                font=\small,
                            },
                    ]

                    \addplot[
                        line width=1.5pt,
                        dash pattern={on 4pt off 4pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
                    ] plot coordinates {
                        (4096, 0.064)
                        (8192, 0.099)
                        (16384, 0.182)
                        (32768, 0.359)
                        (65536, 0.796)
                        (131072, 2.005)
                        (262144, 5.764)
                        (524288, 18.629)
                        (1048576, 65.460)
                        };
                    \addlegendentry{MLA}
                    \addplot[
                        line width=1.5pt,
                        mark=10-pointed star,
                        mark size=2pt,
                        draw=orange!70,
                    ] plot coordinates {
                        (4096, 0.099)
                        (8192, 0.123)
                        (16384, 0.184)
                        (32768, 0.324)
                        (65536, 0.624)
                        (131072, 1.341)
                        (262144, 3.101)
                        (524288, 7.847)
                        (1048576, 22.415)
                        };
                    \addlegendentry{GDN-H}

                    \addplot[
                        line width=1.5pt,
                        mark=pentagon*,
                        draw=blue!60, 
                        mark options={
                                fill=blue!60, 
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
                    ] plot coordinates {
                        (4096, 0.096)
                        (8192, 0.125)
                        (16384, 0.186)
                        (32768, 0.327)
                        (65536, 0.643)
                        (131072, 1.397)
                        (262144, 3.214)
                        (524288, 8.068)
                        (1048576, 22.753)
                        };
                    \addlegendentry{\text{Kimi Linear}}

                    
                    \draw [semithick, black] (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
                    \draw [semithick, black] (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
                    
                    \draw[<->,>={Straight Barb[length=6pt, width=6pt]}, line width=1.5pt, brickred] (axis cs:1048576,22.753) -- (axis cs:1048576,65.460);
                    \draw[<->,>={Straight Barb[length=6pt, width=6pt]}, line width=1.5pt, brickred] (axis cs:524288,8.068) -- (axis cs:524288,18.629);
                    \node[right, black] at (axis cs:1048576, 44.1065) (1M) {\large${2.9\times}$};
                    \node[right, black] at (axis cs:524288, 13.3485) (512K) {\large${2.3\times}$};
                \end{axis}

            \end{tikzpicture}
        }
        \caption{}
        \label{fig:prefilling}
    \end{subfigure}
    \begin{subfigure}[b]{0.4\textwidth}
        \centering
        \resizebox{\textwidth}{!}{
            \begin{tikzpicture}
                \begin{axis}[
                        trim axis left,
                        trim axis right,
                        xmode=log,
                        log basis x={10},
                        ymajorgrids=true,
                        xmajorgrids=true,
                        tickwidth=0pt,
                        tick align=inside,
                        xlabel={Decoding Length},
                        enlarge x limits=0.1,
                        width=12cm, height=9cm,
                        xmin=0,xmax=1080000,
                        ymin=5, ymax=19,
                        scaled x ticks=false,
                        scaled y ticks=false,
                        xtick={4096,131072,262144,524288,1048576},
                        xticklabels={4K,128K,256K,512K,1M},
                        ytick={5,10,15},
                        yticklabels={5,10,15},
                        xlabel near ticks,
                        ylabel=TPOT (ms),
                        ylabel style={at={(0.05,0.5)}},
                        axis line style={opacity=0},
                        legend style={
                                at={(0,1)},
                                anchor=north west,
                                legend cell align=left,
                                font=\small,
                            },
                    ]

                    \addplot[
                        line width=1.5pt,
                        dash pattern={on 4pt off 4pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
                    ] plot coordinates {
                        (4096, 5.32)
                        (8192, 5.37)
                        (16384, 6.2)
                        (32768, 6.52)
                        (65536, 6.88)
                        (131072, 7.67)
                        (262144, 9.1)
                        (524288, 11.96)
                        (1048576, 17.76)
                        };
                    \addlegendentry{MLA}


                    \addplot[
                        line width=1.5pt,
                        mark=10-pointed star,
                        mark size=2pt,
                        draw=orange!70,
                    ] plot coordinates {
                        (4096, 5.07)
                        (8192, 5.07)
                        (16384, 5.32)
                        (32768, 5.39)
                        (65536, 5.48)
                        (131072, 5.75)
                        (262144, 5.97)
                        (524288, 6.62)
                        (1048576, 7.94)
                        };
                    \addlegendentry{GDN-H}
                    \addplot[
                        line width=1.5pt,
                        mark=pentagon*,
                        draw=blue!60, 
                        mark options={
                                fill=blue!60, 
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
                    ] plot coordinates {
                        (4096, 5.09)
                        (8192, 5.12)
                        (16384, 5.37)
                        (32768, 5.41)
                        (65536, 5.53)
                        (131072, 5.74)
                        (262144, 6.0)
                        (524288, 6.66)
                        (1048576, 7.99)
                        };
                    \addlegendentry{\text{Kimi Linear}}
                    
                    \draw [semithick, black] (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
                    \draw [semithick, black] (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
                    
                    \draw[<->,>={Straight Barb[length=6pt, width=6pt]}, line width=1.5pt, brickred] (axis cs:1048576,7.99) -- (axis cs:1048576,17.76);
                    \node[right, black] at (axis cs:1048576, 12.9) (1M) {\large${2.2\times}$};
                    
                    \draw[<->,>={Straight Barb[length=6pt, width=6pt]}, line width=1.5pt, brickred] (axis cs:524288,6.66) -- (axis cs:524288,11.96);
                    \node[right, black] at (axis cs:524288, 9.3) (512K) {\large${1.8\times}$};
                \end{axis}

            \end{tikzpicture}
        }
        \caption{}
        \label{fig:decoding}
    \end{subfigure}



                    
                    
                    



    \caption{
        (\subref{fig:prefilling}) The prefilling time of MLA (full attention), hybrid GDN-H and our Kimi Linear.
        (\subref{fig:decoding}) The time per output token (TPOT) for MLA, GDN-H and Kimi Linear during decoding. (We use batch size = 1 here for tests.)
    }
\end{figure} 

==> figures/syn.tex <==
\begin{figure}[t!]
  \centering
  \small
  \begin{subfigure}[b]{0.33\textwidth}
    \centering
    \resizebox{0.9\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            trim axis left,
            trim axis right,
            font=\small,
            ymajorgrids=true,
            xmajorgrids=true,
            tickwidth=0pt,
            tick align=inside,
            xlabel={Sequence length},
            width=180pt,height=150pt,
            ymin=0,
            ymax=100,
            symbolic x coords={
                256,512,1024,2048
                },
            xtick=data,
            ytick={0,25,50,75,100},
            yticklabels={0,25,50,75,100},
            ylabel=Accuracy (\%),
            xlabel style={at={(0.5,0.04)}},
            ylabel style={at={(0.12,0.5)}},
            axis line style={opacity=0},
            legend style={ at={(1,0)}, anchor=south east, legend cell align=left, font=\scriptsize, },
          ]
          \addplot[ 
                        line width=1pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
            ] plot coordinates
            {
            (256, 100) 
            (512, 100) 
            (1024, 100) 
            (2048, 42.2) 
            };
          \addlegendentry{ KDA}

          \addplot[ 
                        line width=1pt,
                        dash pattern={on 3pt off 3pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
            ]
          plot coordinates
            {
            (256, 100) 
            (512, 100) 
            (1024, 97) 
            (2048, 37.1) 
            };
          \addlegendentry{ GDN}

          \addplot[ dashed, mark=x, mark size=2pt, draw=orange!80,
            thick,
          ] plot coordinates {
            (256, 100) 
            (512, 0) 
            (1024, 0) 
            (2048, 0) 
            };
          \addlegendentry{ Mamba2}

          \draw[semithick, black]
          (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
          \draw[semithick, black]
          (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
        \end{axis}
      \end{tikzpicture}
      }
      \resizebox{0.9\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            trim axis left,
            trim axis right,
            font=\small,
            ymajorgrids=true,
            xmajorgrids=true,
            tickwidth=0pt,
            tick align=inside,
            xlabel={Training steps},
            width=180pt,height=150pt,
            ymin=0,
            ymax=100,
            xmin=0,
            xmax=22000, % Set the x-axis range
            xtick={5000,10000,15000,20000}, % Set custom x-axis ticks
            xticklabels={5K,10K,15K,20K},
            scaled x ticks=false,
            ytick={0,25,50,75,100},
            yticklabels={0,25,50,75,100},
            ylabel=Accuracy (\%),
            xlabel style={at={(0.5,0.04)}},
            ylabel style={at={(0.12,0.5)}},
            axis line style={opacity=0},
            legend style={ at={(1,0)}, anchor=south east, legend cell align=left, font=\scriptsize, },
          ]
          \addplot[ 
                        line width=1pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
            ] plot coordinates
            { (0, 0) (2000, 18.2) (4000, 94.2) (6000, 98.9) (8000, 98.8) (10000, 99.6) (12000, 100) (14000, 100) (16000, 100) (18000, 100) (20000, 100) };
          \addlegendentry{ KDA}

          \addplot[ 
                        line width=1pt,
                        dash pattern={on 3pt off 3pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
            ]
          plot coordinates
            { (2000, 0) (4000, 0) (6000, 0) (8000, 30.0) (10000, 61.9) (12000, 76.9) (14000, 82.8) (16000, 98.7) (18000, 99.4) (20000, 97) };
          \addlegendentry{ GDN}

          \addplot[ dashed, mark=x, mark size=2pt, draw=orange!80,
            thick,
          ] plot coordinates { (2000, 0) (4000, 0) (6000, 0) (8000, 0) (10000, 0) (12000, 0) (14000, 0) (16000, 0) (18000, 0) (20000, 0) };
          \addlegendentry{ Mamba2}

          \draw[semithick, black]
          (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
          \draw[semithick, black]
          (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
        \end{axis}
      \end{tikzpicture}
    }
    \caption{Palindrome}
    \label{fig:palindrome}
  \end{subfigure} %
  \hfill
  \begin{subfigure}[b]{0.33\textwidth}
    \centering
    
    \resizebox{0.9\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            trim axis left,
            trim axis right,
            font=\small,
            ymajorgrids=true,
            xmajorgrids=true,
            tickwidth=0pt,
            tick align=inside,
            xlabel={Sequence length},
            width=180pt,height=150pt,
            ymin=0,
            ymax=100,
            symbolic x coords={
                256,512,1024,2048
                },
            xtick=data,
            ytick={0,25,50,75,100},
            yticklabels={0,25,50,75,100},
            ylabel=Accuracy (\%),
            xlabel style={at={(0.5,0.04)}},
            ylabel style={at={(0.12,0.5)}},
            axis line style={opacity=0},
            legend style={ at={(1,0)}, anchor=south east, legend cell align=left, font=\scriptsize, },
          ]
          \addplot[ 
                        line width=1pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
            ] plot coordinates
            {
            (256, 100) 
            (512, 100) 
            (1024, 100) 
            (2048, 47.6) 
            };

          \addplot[ 
                        line width=1pt,
                        dash pattern={on 3pt off 3pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
            ]
          plot coordinates
            {
            (256, 100) 
            (512, 100) 
            (1024, 78.7) 
            (2048, 29.1) 
            };

          \addplot[ dashed, mark=x, mark size=2pt, draw=orange!80,
            thick,
          ] plot coordinates {
            (256, 97.6) 
            (512, 0) 
            (1024, 0) 
            (2048, 0) 
            };

          \draw[semithick, black]
          (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
          \draw[semithick, black]
          (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
        \end{axis}
      \end{tikzpicture}
      }
      
      \resizebox{0.9\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            trim axis left,
            trim axis right,
            font=\small,
            ymajorgrids=true,
            xmajorgrids=true,
            tickwidth=0pt,
            tick align=inside,
            xlabel={Training steps},
            width=180pt,height=150pt,
            ymin=0,
            ymax=100,
            xmin=0,
            xmax=22000, % Set the x-axis range
            xtick={5000,10000,15000,20000}, % Set custom x-axis ticks
            xticklabels={5K,10K,15K,20K},
            scaled x ticks=false,
            ytick={0,25,50,75,100},
            yticklabels={0,25,50,75,100},
            ylabel=\textcolor{white}{Accuracy (\%)},
            xlabel style={at={(0.5,0.04)}},
            ylabel style={at={(0.12,0.5)}},
            axis line style={opacity=0},
            legend style={ at={(1,0)}, anchor=south east, legend cell align=left, font=\scriptsize, },
          ]
          \addplot[ 
                        line width=1pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
            ] plot coordinates
            { (0, 0) (2000, 93.4) (4000, 97.6) (6000, 99.1) (8000, 99.7) (10000, 100) (12000, 100) (14000, 100) (16000, 100) (18000, 100) (20000, 100) };

          \addplot[ 
                        line width=1pt,
                        dash pattern={on 3pt off 3pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
            ] plot coordinates { (2000, 0) (4000, 0) (6000, 0) (8000, 0) (10000, 0) (12000, 3.5) (14000, 12.9) (16000, 22.6) (18000, 41.7) (20000, 78.7) };

          \addplot[ dashed, mark=x, mark size=2pt, draw=orange!80,
            thick,
          ] plot coordinates { (2000, 0) (4000, 0) (6000, 0) (8000, 0) (10000, 0) (12000, 0) (14000, 0) (16000, 0) (18000, 0) (20000, 0) };

          \draw[semithick, black]
          (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
          \draw[semithick, black]
          (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
        \end{axis}
      \end{tikzpicture}
    }
    \caption{MQAR}
    \label{fig:mqar}
  \end{subfigure} %
  \hfill
  \begin{subfigure}[b]{0.33\textwidth}
    \centering
    \resizebox{0.9\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            trim axis left,
            trim axis right,
            font=\small,
            ymajorgrids=true,
            xmajorgrids=true,
            tickwidth=0pt,
            tick align=inside,
            xlabel={Sequence length},
            width=180pt,height=150pt,
            ymin=0,
            ymax=100,
            symbolic x coords={
                256,512,1024,2048
                },
            xtick=data,
            ytick={0,25,50,75,100},
            yticklabels={0,25,50,75,100},
            ylabel=Accuracy (\%),
            xlabel style={at={(0.5,0.04)}},
            ylabel style={at={(0.12,0.5)}},
            axis line style={opacity=0},
            legend style={ at={(1,0)}, anchor=south east, legend cell align=left, font=\scriptsize, },
          ]
          \addplot[ 
                        line width=1pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
            ] plot coordinates
            {
            (256, 100) 
            (512, 100) 
            (1024, 100) 
            (2048, 100) 
            };

          \addplot[ 
                        line width=1pt,
                        dash pattern={on 3pt off 3pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
            ]
          plot coordinates
            {
            (256, 100) 
            (512, 100) 
            (1024, 100) 
            (2048, 100) 
            };

          \addplot[ dashed, mark=x, mark size=2pt, draw=orange!80,
            line width=1pt,
          ] plot coordinates {
            (256, 100) 
            (512, 100) 
            (1024, 0) 
            (2048, 0) 
            };

          \draw[semithick, black]
          (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
          \draw[semithick, black]
          (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
        \end{axis}
      \end{tikzpicture}
      }
      
      \resizebox{0.9\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
            trim axis left,
            trim axis right,
            font=\small,
            ymajorgrids=true,
            xmajorgrids=true,
            tickwidth=0pt,
            tick align=inside,
            xlabel={Training steps},
            width=180pt,height=150pt,
            ymin=0,
            ymax=100,
            xmin=0,
            xmax=22000, % Set the x-axis range
            xtick={5000,10000,15000,20000}, % Set custom x-axis ticks
            xticklabels={5K,10K,15K,20K},
            scaled x ticks=false,
            ytick={0,25,50,75,100},
            yticklabels={0,25,50,75,100},
            ylabel=\textcolor{white}{Accuracy (\%)},
            xlabel style={at={(0.5,0.04)}},
            ylabel style={at={(0.12,0.5)}},
            axis line style={opacity=0},
            legend style={ at={(1,0)}, anchor=south east, legend cell align=left, font=\scriptsize, },
          ]

          \addplot[ 
                        line width=1pt,
                        mark=pentagon*,
                        draw=blue!60,
                        mark options={
                                fill=blue!60,
                                fill opacity=1.0,
                                solid
                            },
                        mark size=1.5pt,
                        opacity=1.0,
            ] plot coordinates 
            { (0, 0) (2000, 58.9) (4000, 98.2) (6000, 99.4) (8000, 99.4) (10000, 99.6) (12000, 100) (14000, 100) (16000, 100) (18000, 100) (20000, 100) };

          \addplot[ 
                        line width=1pt,
                        dash pattern={on 3pt off 3pt},
                        mark=star,
                        mark size=2pt,
                        mark options={scale=1},
                        color=darkcyan
            ]
          plot coordinates
            { (2000, 0) (4000, 63.3) (6000, 94.4) (8000, 99.2) (10000, 100) (12000, 100) (14000, 100) (16000, 100) (18000, 100) (20000, 100) };


          \addplot[ dashed, mark=x, mark size=2pt, draw=orange!80,
            thick,
          ] plot coordinates { (2000, 0) (4000, 0) (6000, 0) (8000, 0) (10000, 0) (12000, 0) (14000, 0) (16000, 0) (18000, 0) (20000, 0) };

          \draw[semithick, black]
          (axis description cs:0,0) -- (axis description cs:1,0); % This line adds a thick line at y=0
          \draw[semithick, black]
          (axis description cs:0,1) -- (axis description cs:1,1); % This line adds a thick line at y=1
        \end{axis}
      \end{tikzpicture}
    }
    \caption{Stack}
    \label{fig:stack}
  \end{subfigure} %
  \caption{Results on synthetic tasks: palindrome, multi query associative recall, and the state tracking.}
  \label{fig:syn}
\end{figure}


